Intuitionistic S4 is decidable

In this paper we demonstrate decidability for the intuitionistic modal logic S4 first formulated by Fischer Servi. This solves a problem that has been open for almost thirty years since it had been posed in Simpson's PhD thesis in 1994. We obtain this result by performing proof search in a labelled deductive system that, instead of using only one binary relation on the labels, employs two: one corresponding to the accessibility relation of modal logic and the other corresponding to the order relation of intuitionistic Kripke frames. Our search algorithm outputs either a proof or a finite counter-model, thus, additionally establishing the finite model property for intuitionistic S4, which has been another long-standing open problem in the area.

==> figures/F1-F2.tex <==
\documentclass{standalone}

\usepackage{latexsym}
\usepackage{tikz}

\def\lef#1{#1^\bullet}
\def\rig#1{#1^\circ}
%\newcommand*{\fm}[1]{{\color{notgreen}{#1}}}
%\newcommand{\fmb}[1]{\lef{\fm{#1}}}
%\newcommand{\fmw}[1]{\rig{\fm{#1}}}

%%%% Connectives
\newcommand*{\NOT}{\neg}
\newcommand*{\AND}{\mathbin{\wedge}}
%\newcommand*{\cand}{\mathbin{\wedge}}
\newcommand*{\TOP}{\mathord{\top}}
\newcommand*{\OR}{\mathbin{\vee}}
%\newcommand*{\cor}{\mathbin{\vee}}
\newcommand*{\BOT}{\mathord{\bot}}
\newcommand*{\IMP}{\mathbin{\supset}}%%\scalebox{.9}{\raise.2ex\hbox{$\supset$}}}}
\newcommand*{\BOX}{\mathord{\Box}}
\newcommand*{\DIA}{\mathord{\Diamond}}

\begin{document}
	
	\begin{tikzpicture}[thick, every node/.style={scale=1.2}]
		%		\draw[help lines] (-3,-3) grid (15,10);
		
		
		\tikzstyle{node}=[circle,draw]
		\tikzstyle{s-node}=[circle,draw,inner sep=2pt]
		\tikzstyle{nonode}=[inner sep=0pt]
		\tikzstyle{access}=[->,blue]
		\tikzstyle{future}=[->,dashed]
		\tikzstyle{deleted}=[->,gray]
		\tikzstyle{loop}=[->,red]
		
		\node[] (3) at (5,3) [] {$\mathsf{F_1}$};
		
		\node[label=below :{}] (3) at (4,2) [node, fill=green!30] {$x$};
		\node[label=below :{}] (4) at (6,2) [node, fill=yellow!30] {$y$};
		\node[label=above :{}] (10) at (4,4) [node, fill=blue!30] {$u$};
		\node[label=above :{}] (11) at (6,4) [node, fill=red!30] {$z$};
		
		\draw[access] (3) edge[below] node {$R$} (4);
		\draw[access,dotted] (10) -- (11);

		\draw[future,dotted] (3) -- (10);
		\draw[future] (4) edge[right] node {$\le$}  (11);
	\end{tikzpicture}

\hspace*{2cm}

\begin{tikzpicture}[thick, every node/.style={scale=1.2}]
	%		\draw[help lines] (-3,-3) grid (15,10);
	
	
	\tikzstyle{node}=[circle,draw]
	\tikzstyle{s-node}=[circle,draw,inner sep=2pt]
	\tikzstyle{nonode}=[inner sep=0pt]
	\tikzstyle{access}=[->,blue]
	\tikzstyle{future}=[->,dashed]
	\tikzstyle{deleted}=[->,gray]
	\tikzstyle{loop}=[->,red]
	
	\node[] (3) at (5,3) [] {$\mathsf{F_2}$};
	
	\node[label=below :{}] (3) at (4,2) [node, fill=green!30] {$x$};
	\node[label=below :{}] (4) at (6,2) [node, fill=yellow!30] {$y$};
	\node[label=above :{}] (10) at (4,4) [node, fill=blue!30] {$z$};
	\node[label=above :{}] (11) at (6,4) [node, fill=red!30] {$u$};
	
	\draw[access] (3) edge[below] node {$R$} (4);
	\draw[access,dotted] (10) -- (11);
	
	\draw[future] (3) edge[left] node {$\le$} (10);
	\draw[future,dotted] (4) -- (11);
\end{tikzpicture}
\end{document}

==> figures/example-derivation.tex <==
\documentclass{standalone}

\usepackage{latexsym}
\usepackage{tikz}

\def\lef#1{#1^\bullet}
\def\rig#1{#1^\circ}
%\newcommand*{\fm}[1]{{\color{notgreen}{#1}}}
%\newcommand{\fmb}[1]{\lef{\fm{#1}}}
%\newcommand{\fmw}[1]{\rig{\fm{#1}}}

%%%% Connectives
\newcommand*{\NOT}{\neg}
\newcommand*{\AND}{\mathbin{\wedge}}
%\newcommand*{\cand}{\mathbin{\wedge}}
\newcommand*{\TOP}{\mathord{\top}}
\newcommand*{\OR}{\mathbin{\vee}}
%\newcommand*{\cor}{\mathbin{\vee}}
\newcommand*{\BOT}{\mathord{\bot}}
\newcommand*{\IMP}{\mathbin{\supset}}%%\scalebox{.9}{\raise.2ex\hbox{$\supset$}}}}
\newcommand*{\BOX}{\mathord{\Box}}
\newcommand*{\DIA}{\mathord{\Diamond}}

\begin{document}
	
	\begin{tikzpicture}[thick, every node/.style={scale=1.2}]
		%		\draw[help lines] (-3,-3) grid (15,10);
		
		
		\tikzstyle{node}=[circle,draw]
		\tikzstyle{s-node}=[circle,draw,inner sep=2pt]
		\tikzstyle{nonode}=[inner sep=0pt]
		\tikzstyle{access}=[->,blue]
		\tikzstyle{future}=[->,dashed]
		\tikzstyle{deleted}=[->,gray]
		\tikzstyle{loop}=[->,red]
		
%		\node[font = {\Large}] (L0) at (0,0) {$L_0$};
%		\node[font = {\Large}] (L1) at (0,2) {$L_1$};
%		\node[font = {\Large}] (L2) at (0,4) {$L_2$};
		
		%worlds layer L0
		\node (1) at (2,0) [node] {$1$};
		
		%worlds layer L1
		\node[label={[align=center]above :{$\lef{\Box (\DIA A \AND \DIA b)},$\\$\lef\DIA b,\rig\bot$}}] (2) at (2,2) [node,fill=purple!30] {$2$};
		\node[label=below :{$\lef{\DIA A},\lef A$}] (3) at (4,2) [node, fill=green!30] {$3$};
		\node[label=below :{$\lef b$}] (4) at (6,2) [node, fill=yellow!30] {$4$};
		%		\node[] (5) at (8,2) [node,gray,fill=green!10] {$5$};
		%
		%		\node[label=below :{$\lef b$}] (6) at (4.5,4) [node, fill=yellow!30] {$6$};
		%		\node[label=below :{$\lef A,\rig{c\IMP\DIA b} $}] (7) at (6.5,4) [node,fill=green!30] {$7$};
		%		\node[] (8) at (8.5,4) [node, gray,fill=yellow!10] {$8$};
		
		%worlds layer L2
		%		\node[] (9) at (2,4) [node] {$9$};
		\node[label=above :{$ \lef c, \rig{\DIA b}$}] (10) at (4,4) [node, fill=blue!30] {$5$};
		\node[label=above :{$\lef b, \rig b$}] (11) at (6,4) [node, fill=red!30] {$6$};
		
		%		\node[label=above :{$\lef b$}] (12) at (3.5,8) [s-node, fill=yellow!30] {$12$};
		%		\node[label=below :{$\lef A,\rig{c\IMP\DIA b}$}] (13) at (5,8) [s-node, fill=green!30] {$13$};
		%		\node[label={[align=center]above :{$\lef A,\lef c,\rig{\DIA b} $\\$\rig{c\IMP\DIA b}$}}] (14) at (6.5,8) [s-node,fill=blue!30] {$14$};
		%		\node[label=below :{$\lef b,\rig b$}] (15) at (8,8) [s-node,fill=red!50] {$15$};
		%		\node[label=above :{$\lef A,\rig{c\IMP\DIA b}$}] (16) at (9.5,8) [s-node, fill=green!30] {$16$};
		
		%layer L1
		\draw[access] (2) -- (3);
		\draw[access] (3) -- (4);
		%		\draw[deleted] (4) -- (5);
		%		\draw[loop] (4) edge[bend right,below] node{$C_1$} (3);
		%
		%		\draw[access] (2) -- (6);
		%		\draw[access] (6) edge[bend right] (7);
		%		\draw[deleted] (7) -- (8);
		%		\draw[loop] (7) edge[bend right,below] node{$C_2$} (6);
		
		%layer L2
		%		\draw[access] (9) -- (10);
		\draw[access] (10) -- (11);
		%		\draw[access] (11) edge[bend right] (10);
		%
		%		\draw[access] (9) -- (12);
		%		\draw[access] (12) edge[bend right] (13);
		%		\draw[access] (13) edge[bend right] (12);
		%		\draw[access] (13) -- (14);
		%		\draw[access] (14) -- (15);
		%		\draw[access] (15) edge[bend right] (16);
		%		\draw[access] (16) edge[bend right] (15);
		
		%future links
		\draw[future] (1) -- (2);
		%
		\draw[future] (3) -- (10);
		\draw[future] (4) -- (11);
		%
		%		\draw[future] (7) -- (14);
	\end{tikzpicture}
\end{document}

==> figures/example1.tex <==
\documentclass{standalone}

\usepackage{latexsym}
\usepackage{tikz}
\usepackage{tikz-cd}
\usetikzlibrary{automata, positioning, arrows, shapes, calc}
\tikzset{
%	->, % makes the edges directed
%	>=stealth, % makes the arrow heads bold
	node distance=3cm, % specifies the minimum distance between two nodes. Change if necessary.
}

\def\lef#1{#1^\bullet}
\def\rig#1{#1^\circ}
%\newcommand*{\fm}[1]{{\color{notgreen}{#1}}}
%\newcommand{\fmb}[1]{\lef{\fm{#1}}}
%\newcommand{\fmw}[1]{\rig{\fm{#1}}}

%%%% Connectives
\newcommand*{\NOT}{\neg}
\newcommand*{\AND}{\mathbin{\wedge}}
%\newcommand*{\cand}{\mathbin{\wedge}}
\newcommand*{\TOP}{\mathord{\top}}
\newcommand*{\OR}{\mathbin{\vee}}
%\newcommand*{\cor}{\mathbin{\vee}}
\newcommand*{\BOT}{\mathord{\bot}}
\newcommand*{\IMP}{\mathbin{\supset}}%%\scalebox{.9}{\raise.2ex\hbox{$\supset$}}}}
\newcommand*{\BOX}{\mathord{\Box}}
\newcommand*{\DIA}{\mathord{\Diamond}}

\begin{document}
	\begin{tikzpicture}[thick, every node/.style={scale=1.2}]
%		\draw[help lines] (-3,-3) grid (15,10);

		\tikzstyle{node}=[circle,draw]
		\tikzstyle{s-node}=[circle,draw,inner sep=2pt]
		\tikzstyle{nonode}=[inner sep=0pt]
		\tikzstyle{access}=[->,blue]
		\tikzstyle{future}=[->,dashed]
		\tikzstyle{deleted}=[->,gray]
		\tikzstyle{loop}=[->,red]
		
		\node[font = {\Large}] (L0) at (0,0) {$L_0$};
		\node[font = {\Large}] (L1) at (0,2) {$L_1$};
		\node[font = {\Large}] (L2) at (0,6) {$L_2$};
		
		%worlds layer L0
		\node[label=right :{$ \rig{\Box (\DIA A \AND \DIA b) \IMP \bot}$}] (1) at (2,0) [node] {$1$};
		
		%worlds layer L1
		\node[label=left :{$\rig\bot$}] (2) at (2,2) [node] {$2$};
		\node[label=below :{$\lef A, \rig{c\IMP\DIA b}$}] (3) at (4,2) [node, fill=green!30] {$3$};
		\node[label=below :{$\lef b$}] (4) at (6,2) [node, fill=yellow!30] {$4$};
		\node[] (5) at (8,2) [node,gray,fill=green!10] {$5$};
		%
		\node[label=below :{$\lef b$}] (6) at (4.5,4) [node, fill=yellow!30] {$6$};
		\node[label=below :{$\lef A,\rig{c\IMP\DIA b} $}] (7) at (6.5,4) [node,fill=green!30] {$7$};
		\node[] (8) at (8.5,4) [node, gray,fill=yellow!10] {$8$};

		%worlds layer L2
		\node[] (9) at (2,6) [node] {$9$};
		\node[label=below :{$\lef A, \rig{c \IMP \DIA b}$}] (10) at (4,6) [s-node, fill=green!30] {$10$};
		\node[label=below :{$\lef b$}] (11) at (6,6) [s-node, fill=yellow!30] {$11$};
		
		\node[label=above :{$\lef b$}] (12) at (3.5,8) [s-node, fill=yellow!30] {$12$};
		\node[label=below :{$\lef A,\rig{c\IMP\DIA b}$}] (13) at (5,8) [s-node, fill=green!30] {$13$};
		\node[label={[align=center]above :{$\lef A,\rig{c\IMP\DIA b}$\\$\lef c,\rig{\DIA b} ,\rig b$}}] (14) at (6.5,8) [s-node,fill=blue!30] {$14$};
		\node[label=below :{$\lef b,\rig{\DIA b},\rig b$}] (15) at (8,8) [s-node,fill=red!50] {$15$};
		\node[label={[align=center]above :{$\lef A,\rig{c\IMP\DIA b}$\\$\rig{\DIA b},\rig b$}}] (16) at (9.5,8) [s-node, fill=purple!30] {$16$};
		
		%layer L1
		\draw[access] (2) -- (3);
		\draw[access] (3) edge[bend right] (4);
		\draw[deleted] (4) -- (5);
		\draw[loop] (4) edge[bend right,below] node{$C_1$} (3);
		%
		\draw[access] (2) -- (6);
		\draw[access] (6) edge[bend right] (7);
		\draw[deleted] (7) -- (8);
		\draw[loop] (7) edge[bend right,below] node{$C_2$} (6);
		
		%layer L2
		\draw[access] (9) -- (10);
		\draw[access] (10) edge[bend right] (11);
		\draw[access] (11) edge[bend right] (10);
		%
		\draw[access] (9) -- (12);
		\draw[access] (12) edge[bend right] (13);
		\draw[access] (13) edge[bend right] (12);
		\draw[access] (13) -- (14);
		\draw[access] (14) -- (15);
		\draw[access] (15) edge[bend right] (16);
		\draw[access] (16) edge[bend right] (15);
		
		%future links
		\draw[future] (1) -- (2);
		%
		\draw[future] (2) -- (9);
		%
		\draw[future] (7) -- (14);
		
	\end{tikzpicture}

\end{document}

==> figures/example1bis.tex <==
\documentclass{standalone}

\usepackage{latexsym}
\usepackage{tikz}
%\usepackage{tikz-cd}
%\usetikzlibrary{automata, positioning, arrows, shapes, calc}
%\tikzset{
%	->, % makes the edges directed
%	>=stealth, % makes the arrow heads bold
%	node distance=3cm, % specifies the minimum distance between two nodes. Change if necessary.
%}

\def\lef#1{#1^\bullet}
\def\rig#1{#1^\circ}
%\newcommand*{\fm}[1]{{\color{notgreen}{#1}}}
%\newcommand{\fmb}[1]{\lef{\fm{#1}}}
%\newcommand{\fmw}[1]{\rig{\fm{#1}}}

%%%% Connectives
\newcommand*{\NOT}{\neg}
\newcommand*{\AND}{\mathbin{\wedge}}
%\newcommand*{\cand}{\mathbin{\wedge}}
\newcommand*{\TOP}{\mathord{\top}}
\newcommand*{\OR}{\mathbin{\vee}}
%\newcommand*{\cor}{\mathbin{\vee}}
\newcommand*{\BOT}{\mathord{\bot}}
\newcommand*{\IMP}{\mathbin{\supset}}%%\scalebox{.9}{\raise.2ex\hbox{$\supset$}}}}
\newcommand*{\BOX}{\mathord{\Box}}
\newcommand*{\DIA}{\mathord{\Diamond}}

\begin{document}
	\begin{tikzpicture}[thick, every node/.style={scale=1.2}]
%		\draw[help lines] (-3,-3) grid (15,10);

		\tikzstyle{node}=[circle,draw]
		\tikzstyle{s-node}=[circle,draw,inner sep=2pt]
		\tikzstyle{nonode}=[inner sep=0pt]
		\tikzstyle{access}=[->,blue]
		\tikzstyle{future}=[->,dashed]
		\tikzstyle{deleted}=[->,gray]
		\tikzstyle{loop}=[->,red]
		
		\node[font = {\Large}] (L0) at (0,0) {$L_0$};
		\node[font = {\Large}] (L1) at (0,2) {$L_1$};
		\node[font = {\Large}] (L2) at (0,6) {$L_2$};
		
		%worlds layer L0
		\node[label=right :{$ \rig{\Box (\DIA A \AND \DIA b) \IMP \bot}$}] (1) at (2,0) [node] {$1$};
		
		%worlds layer L1
		\node[label=left :{$\rig\bot$}] (2) at (2,2) [node] {$2$};
		\node[label=below :{$\lef A, \rig{c\IMP\DIA b}$}] (3) at (4,2) [node, fill=green!30] {$3$};
		\node[label=below :{$\lef b$}] (4) at (6,2) [node, fill=yellow!30] {$4$};
		\node[] (5) at (8,2) [node,gray,fill=green!10] {$5$};
		%
		\node[label=below :{$\lef b$}] (6) at (4.5,4) [node, fill=yellow!30] {$6$};
		\node[label=below :{$\lef A,\rig{c\IMP\DIA b} $}] (7) at (6.5,4) [node,fill=green!30] {$7$};
		\node[] (8) at (8.5,4) [node, gray,fill=yellow!10] {$8$};

		%worlds layer L2
		\node[] (9) at (2,6) [node] {$9$};
		\node[label=below :{$\lef A, \rig{c \IMP \DIA b}$}] (10) at (4,6) [s-node, fill=green!30] {$10$};
		\node[label=below :{$\lef b$}] (11) at (6,6) [s-node, fill=yellow!30] {$11$};
		
		\node[label=above :{$\lef b$}] (12) at (3.5,8) [s-node, fill=yellow!30] {$12$};
		\node[label=below :{$\lef A,\rig{c\IMP\DIA b}$}] (13) at (5,8) [s-node, fill=green!30] {$13$};
		\node[label={[align=center]above :{$\lef A,\rig{c\IMP\DIA b}$\\$\lef c,\rig{\DIA b} ,\rig b$}}] (14) at (6.5,8) [s-node,fill=blue!30] {$14$};
		\node[label=below :{$\lef b,\rig{\DIA b},\rig b$}] (15) at (8,8) [s-node,fill=red!50] {$15$};
		\node[label={[align=center]above :{$\lef A,\rig{c\IMP\DIA b}$\\$\rig{\DIA b},\rig b$}}] (16) at (9.5,8) [s-node, fill=purple!30] {$16$};
		
		%layer L1
		\draw[access] (2) -- (3);
		\draw[access] (3) edge[bend right] (4);
		\draw[deleted] (4) -- (5);
		\draw[access] (4) edge[bend right] (3);
		%
		\draw[access] (2) -- (6);
		\draw[access] (6) edge[bend right] (7);
		\draw[deleted] (7) -- (8);
		\draw[access] (7) edge[bend right] (6);
		
		%layer L2
		\draw[access] (9) -- (10);
		\draw[access] (10) edge[bend right] (11);
		\draw[access] (11) edge[bend right] (10);
		%
		\draw[access] (9) -- (12);
		\draw[access] (12) edge[bend right] (13);
		\draw[access] (13) edge[bend right] (12);
		\draw[access] (13) -- (14);
		\draw[access] (14) -- (15);
		\draw[access] (15) edge[bend right] (16);
		\draw[access] (16) edge[bend right] (15);
		
		%future links
		\draw[future] (1) -- (2);
		%
		\draw[future] (2) -- (9);
		%
		\draw[future] (7) -- (14);
		
	\end{tikzpicture}

\end{document}

==> figures/example2.tex <==
\documentclass{standalone}

\usepackage{latexsym}
\usepackage{tikz}
\usetikzlibrary{decorations.pathreplacing}
%\usepackage{tikz-cd}
%\usetikzlibrary{automata, positioning, arrows, shapes, calc}
%\tikzset{
%	->, % makes the edges directed
%	>=stealth, % makes the arrow heads bold
%	node distance=3cm, % specifies the minimum distance between two nodes. Change if necessary.
%}

\def\lef#1{#1^\bullet}
\def\rig#1{#1^\circ}
%\newcommand*{\fm}[1]{{\color{notgreen}{#1}}}
%\newcommand{\fmb}[1]{\lef{\fm{#1}}}
%\newcommand{\fmw}[1]{\rig{\fm{#1}}}

%%%% Connectives
\newcommand*{\NOT}{\neg}
\newcommand*{\AND}{\mathbin{\wedge}}
%\newcommand*{\cand}{\mathbin{\wedge}}
\newcommand*{\TOP}{\mathord{\top}}
\newcommand*{\OR}{\mathbin{\vee}}
%\newcommand*{\cor}{\mathbin{\vee}}
\newcommand*{\BOT}{\mathord{\bot}}
\newcommand*{\IMP}{\mathbin{\supset}}%%\scalebox{.9}{\raise.2ex\hbox{$\supset$}}}}
\newcommand*{\BOX}{\mathord{\Box}}
\newcommand*{\DIA}{\mathord{\Diamond}}

\begin{document}
	\begin{tikzpicture}[thick, every node/.style={scale=1.2}]
%		\draw[help lines] (-3,-3) grid (15,15);

		\tikzstyle{node}=[circle,draw]
		\tikzstyle{s-node}=[circle,draw,inner sep=2pt]
		\tikzstyle{nonode}=[inner sep=0pt]
		\tikzstyle{access}=[->,blue]
		\tikzstyle{future}=[dashed,->]
		\tikzstyle{suricata}=[dashed,red]
		\tikzstyle{deleted}=[->,gray]
		\tikzstyle{loop}=[->,red]
		
		\node[font = {\Large}] (L0) at (0,-2) {$L_0$};
		\node[font = {\Large}] (L1) at (0,0) {$L_1$};
		\node[font = {\Large}] (L2) at (0,2) {$L_2$};
		\node[font = {\Large}] (L3) at (0,4) {$L_3$};
		\node[font = {\Large}] (L4) at (0,6) {$L_4$};
		\node[font = {\Large}] (L5) at (0,8) {$L_5$};
		\node[font = {\Large}] (L6) at (0,10) {$L_6$};
		
		%worlds layer L0
		\node[label=right :{$\rig{\BOX(A\AND B) \IMP\BOT}$}] (0) at (2,-2) [node] {$0$}; 
		
		%worlds layer L1
		\node[label=right :{$\rig{\BOT}$}] (1) at (2,0) [node] {$1$}; %, fill=blue!30
		
		%worlds layer L2
		\node[] (2) at (2,2) [node, fill=blue!30] {$2$};
		\node[label=below right :{$\rig a$}] (3) at (4,2) [node, fill=green!30] {$3$};
		%
		\draw[red] (4,2) circle [radius=1cm];
		\node[red] (C1) at (3,1) {$C_1$};
		
		%worlds layer L3
		\node[label=below right :{$\lef a,\rig\bot$}] (4) at (4,4) [node, fill=purple!30] {$4$};
		\node[] (5) at (2,4) [node, fill=blue!30] {$5$};

		%worlds layer L4
		\node[label=below right:{$\lef a$}] (6) at (4,6) [node, fill=yellow!30] {$6$};
		\node[label=below right :{$\rig a$}] (7) at (6,6) [node,fill=green!30] {$7$};
		\node[] (8) at (2,6) [node, fill=blue!30] {$8$};

		%worlds layer L5
		\node[label=below right :{$\lef a,\rig\bot$}] (9) at (6,8) [node,fill=purple!30] {$9$};
		\node[label=below right :{$\lef a$}] (10) at (4,8) [s-node, fill=yellow!30] {$10$};
		\node[] (11) at (2,8) [s-node, fill=blue!30] {$11$};
		
		%worlds layer L6
		\node[label=below right :{$\lef a$}] (12) at (6,10) [s-node, fill=yellow!30] {$12$};
		\node[red] (t) at (6,10.7) {$t$};
		%
		\node[label=below right:{$\rig a$}] (13) at (8,10) [s-node, fill=green!30] {$13$};
		\draw[red] (8,10) circle [radius=1cm];
		\node[red] (C2) at (7,9) {$C_2$};
		%
		\node[label=below right :{$\lef a$}] (14) at (4,10) [s-node,fill=yellow!30] {$14$};
		\node[red] (s) at (4,10.7) {$s$};
		%
		\draw[red] (4,10) circle [radius=1cm];
		\node[red] (Cr) at (3,9) {$C_r$};
		%
		\node[] (15) at (2,10) [s-node, fill=blue!30] {$15$};
		
		%layer L2
		\draw[access] (2) -- (3);
		
		%layer L3
		\draw[access] (5) -- (4);
		
		%layer L4
		\draw[access] (8) -- (6);
		\draw[access] (6) -- (7);
		
		%layer L5
		\draw[access] (11) -- (10);
		\draw[access] (10) -- (9);
		
		%layer L6
		\draw[access] (15) -- (14);
		\draw[access] (14) -- (12);
		\draw[access] (12) -- (13);
		
		%future links
		\draw[future] (0) -- (1);
		\draw[future] (1) -- (2);
		\draw[future] (2) -- (5);
		\draw[future] (5) -- (8);
		\draw[future] (8) -- (11);
		\draw[future] (11) -- (15);
		%
		\draw[future] (3) -- (4);
		\draw[future] (4) -- (6);
		\draw[future] (6) -- (10);
		\draw[future] (10) -- (14);
		%
		\draw[future] (7) -- (9);
		\draw[future] (9) -- (12);
		%
		
	\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\hspace*{4cm}
	\begin{tikzpicture}[thick, every node/.style={scale=1.2}]
		%		\draw[help lines] (-3,-3) grid (15,15);
		
		\tikzstyle{node}=[circle,draw]
		\tikzstyle{s-node}=[circle,draw,inner sep=2pt]
		\tikzstyle{nonode}=[inner sep=0pt]
		\tikzstyle{access}=[->,blue]
		\tikzstyle{future}=[dashed,->]
		\tikzstyle{suricata}=[dashed,red]
		\tikzstyle{deleted}=[->,gray]
		\tikzstyle{loop}=[->,red]
		
		\node[font = {\Large}] (L0) at (0,-2) {$L_0$};
		\node[font = {\Large}] (L1) at (0,0) {$L_1$};
		\node[font = {\Large}] (L2) at (0,2) {$L_2$};
		\node[font = {\Large}] (L3) at (0,4) {$L_3$};
		\node[font = {\Large}] (L4) at (0,6) {$L_4$};
		\node[font = {\Large}] (L5) at (0,8) {$L_5$};
		\node[font = {\Large}] (L6) at (0,10) {$L_6'$};
		
		%worlds layer L0
		\node[label=right :{$\rig{\BOX(A\AND B) \IMP\BOT}$}] (0) at (2,-2) [node] {$0$}; 
		
		%worlds layer L1
		\node[label=right :{$\rig{\BOT}$}] (1) at (2,0) [node] {$1$};
		
		%worlds layer L2
		\node[] (2) at (2,2) [node, fill=blue!30] {$2$};
		\node[label=below right :{$\rig a$}] (3) at (4,2) [node, fill=green!30] {$3$};
		
		%worlds layer L3
		\node[label=below right :{$\lef a,\rig\bot$}] (4) at (4,4) [node, fill=purple!30] {$4$};
		\node[] (5) at (2,4) [node, fill=blue!30] {$5$};
		
		%worlds layer L4
		\node[label=below right:{$\lef a$}] (6) at (4,6) [node, fill=yellow!30] {$6$};
		\node[label=below right :{$\rig a$}] (7) at (6,6) [node,fill=green!30] {$7$};
		\node[] (8) at (2,6) [node, fill=blue!30] {$8$};
		
		%worlds layer L5
		\node[label=below right :{$\lef a,\rig\bot$}] (9) at (6,8) [node,fill=purple!30] {$9$};
		\node[label=below right :{$\lef a$}] (10) at (4,8) [s-node, fill=yellow!30] {$10$};
		\node[] (11) at (2,8) [s-node, fill=blue!30] {$11$};
		
		%worlds layer L6
%		\node[label=below right :{$\lef a$}] (12) at (6,10) [s-node, fill=yellow!30] {$12$};
%		\node[red] (s) at (4,10.7) {$s$};
		%
		\node[label=below right:{$\rig a$}] (13) at (8,10) [s-node, fill=green!30] {$13$};
%		\draw[red] (8,10) circle [radius=1cm];
%		\node[red] (C2) at (9.5,10) {$C_2$};
		%
		\node[label=below right :{$\lef a$}] (14) at (5,10) [s-node,fill=yellow!30] {$14$};
%		\node[red] (t) at (6,10.7) {$t$};
		\node[] (15) at (2,10) [s-node, fill=blue!30] {$15$};
		
		%layer L2
		\draw[access] (2) -- (3);
		
		%layer L3
		\draw[access] (5) -- (4);
		
		%layer L4
		\draw[access] (8) -- (6);
		\draw[access] (6) -- (7);
		
		%layer L5
		\draw[access] (11) -- (10);
		\draw[access] (10) -- (9);
		
		%layer L6
		\draw[access] (15) -- (14);
%		\draw[access] (14) -- (12);
		\draw[access] (14) -- (13);
		
		%future links
		\draw[future] (0) -- (1);
		\draw[future] (1) -- (2);
		\draw[future] (2) -- (5);
		\draw[future] (5) -- (8);
		\draw[future] (8) -- (11);
		\draw[future] (11) -- (15);
		%
		\draw[future] (3) -- (4);
		\draw[future] (4) -- (6);
		\draw[future] (6) -- (10);
		\draw[future] (10) -- (14);
		%
		\draw[future] (7) -- (9);
		\draw[future] (9) -- (14);
		%
		\draw[future,red,->] (15) edge[bend left] (8);
		\draw[future,red,->] (14)  edge[bend left] (6);
		\draw[future,red,->] (13) edge[bend left] (7);
		
	\end{tikzpicture}
	
\end{document}

==> figures/example2bis.tex <==
\documentclass{standalone}

\usepackage{latexsym}
\usepackage{tikz}
\usetikzlibrary{decorations.pathreplacing}
%\usepackage{tikz-cd}
%\usetikzlibrary{automata, positioning, arrows, shapes, calc}
%\tikzset{
%	->, % makes the edges directed
%	>=stealth, % makes the arrow heads bold
%	node distance=3cm, % specifies the minimum distance between two nodes. Change if necessary.
%}

\def\lef#1{#1^\bullet}
\def\rig#1{#1^\circ}
%\newcommand*{\fm}[1]{{\color{notgreen}{#1}}}
%\newcommand{\fmb}[1]{\lef{\fm{#1}}}
%\newcommand{\fmw}[1]{\rig{\fm{#1}}}

%%%% Connectives
\newcommand*{\NOT}{\neg}
\newcommand*{\AND}{\mathbin{\wedge}}
%\newcommand*{\cand}{\mathbin{\wedge}}
\newcommand*{\TOP}{\mathord{\top}}
\newcommand*{\OR}{\mathbin{\vee}}
%\newcommand*{\cor}{\mathbin{\vee}}
\newcommand*{\BOT}{\mathord{\bot}}
\newcommand*{\IMP}{\mathbin{\supset}}%%\scalebox{.9}{\raise.2ex\hbox{$\supset$}}}}
\newcommand*{\BOX}{\mathord{\Box}}
\newcommand*{\DIA}{\mathord{\Diamond}}

\begin{document}
\begin{tikzpicture}[thick, every node/.style={scale=1.2}]
	%		\draw[help lines] (-3,-3) grid (15,15);
	
	\tikzstyle{node}=[circle,draw]
	\tikzstyle{s-node}=[circle,draw,inner sep=2pt]
	\tikzstyle{nonode}=[inner sep=0pt]
	\tikzstyle{access}=[->,blue]
	\tikzstyle{future}=[dashed,->]
	\tikzstyle{suricata}=[dashed,red]
	\tikzstyle{deleted}=[->,gray]
	\tikzstyle{loop}=[->,red]
	
	\node[font = {\Large}] (L0) at (0,-2) {$L_0$};
	\node[font = {\Large}] (L1) at (0,0) {$L_1$};
	\node[font = {\Large}] (L2) at (0,2) {$L_2$};
	\node[font = {\Large}] (L3) at (0,4) {$L_3$};
	\node[font = {\Large}] (L4) at (0,6) {$L_4$};
	\node[font = {\Large}] (L5) at (0,8) {$L_5$};
	\node[font = {\Large}] (L6) at (0,10) {$L_6$};
	
	%worlds layer L0
	\node[label=right :{$\rig{\BOX(A\AND B) \IMP\BOT}$}] (0) at (2,-2) [node] {$0$}; 
	
	%worlds layer L1
	\node[label=right :{$\rig{\BOT}$}] (1) at (2,0) [node] {$1$}; %, fill=blue!30
	
	%worlds layer L2
	\node[] (2) at (2,2) [node, fill=blue!30] {$2$};
	\node[label= right :{$\rig a$}] (3) at (4,2) [node, fill=green!30] {$3$};
	%
%	\draw[red] (4,2) circle [radius=1cm];
%	\node[red] (C1) at (5.5,2) {$C_1$};
	
	%worlds layer L3
	\node[label= right :{$\lef a,\rig\bot$}] (4) at (4,4) [node, fill=purple!30] {$4$};
	\node[] (5) at (2,4) [node, fill=blue!30] {$5$};
	
	%worlds layer L4
	\node[label=below left :{$\lef a$}]  (6) at (4,6) [node, fill=yellow!30] {$6$};
	\node[label= right :{$\rig a$}] (7) at (6,6) [node,fill=green!30] {$7$};
	\node[] (8) at (2,6) [node, fill=blue!30] {$8$};
	
	%worlds layer L5
	\node[label= right :{$\lef a,\rig\bot$}] (9) at (6,8) [node,fill=purple!30] {$9$};
	\node[label=below left :{$\lef a$}] (10) at (4,8) [s-node, fill=yellow!30] {$10$};
	\node[] (11) at (2,8) [s-node, fill=blue!30] {$11$};
	
	%worlds layer L6
	\node[label={[text=gray]below left:{$\lef a$}}] (12) at (6,10) [s-node, gray, fill=yellow!10] {$12$};
%	\node[red] (s) at (4,10.7) {$s$};
	%
	\node[label= right:{$\rig a$}] (13) at (8,10) [s-node, fill=green!30] {$13$};
%	\draw[red] (8,10) circle [radius=1cm];
%	\node[red] (C2) at (9.5,10) {$C_2$};
	%
	\node[label=below left :{$\lef a$}] (14) at (4,10) [s-node,fill=yellow!30] {$14$};
%	\node[red] (t) at (6,10.7) {$t$};
	\node[] (15) at (2,10) [s-node, fill=blue!30] {$15$};
	
	%layer L2
	\draw[access] (2) -- (3);
	
	%layer L3
	\draw[access] (5) -- (4);
	
	%layer L4
	\draw[access] (8) -- (6);
	\draw[access] (6) -- (7);
	
	%layer L5
	\draw[access] (11) -- (10);
	\draw[access] (10) -- (9);
	
	%layer L6
	\draw[access] (15) -- (14);
	\draw[deleted] (14) -- (12);
	\draw[deleted] (12) -- (13);
	\draw[access] (14) edge[bend left] (13);
	
	%future links
	\draw[future] (0) -- (1);
	\draw[future] (1) -- (2);
	\draw[future] (2) -- (5);
	\draw[future] (5) -- (8);
	\draw[future] (8) -- (11);
	\draw[future] (11) -- (15);
	%
	\draw[future] (3) -- (4);
	\draw[future] (4) -- (6);
	\draw[future] (6) -- (10);
	\draw[future] (10) -- (14);
	%
	\draw[future] (7) -- (9);
	\draw[future,gray] (9) -- (12);
	\draw[future] (9) -- (14);
	%
	%
	\draw[future,red,->] (15) edge[bend left] (8);
	\draw[future,red,->] (14)  edge[bend left] (6);
	\draw[future,red,->] (13) edge[bend left] (7);
	
\end{tikzpicture}
	
\end{document}

==> figures/example3.tex <==
\documentclass{standalone}

\usepackage{latexsym}
\usepackage{tikz}
\usetikzlibrary{decorations.pathreplacing}
%\usepackage{tikz-cd}
%\usetikzlibrary{automata, positioning, arrows, shapes, calc}
%\tikzset{
%	->, % makes the edges directed
%	>=stealth, % makes the arrow heads bold
%	node distance=3cm, % specifies the minimum distance between two nodes. Change if necessary.
%}

\def\lef#1{#1^\bullet}
\def\rig#1{#1^\circ}
%\newcommand*{\fm}[1]{{\color{notgreen}{#1}}}
%\newcommand{\fmb}[1]{\lef{\fm{#1}}}
%\newcommand{\fmw}[1]{\rig{\fm{#1}}}

%%%% Connectives
\newcommand*{\NOT}{\neg}
\newcommand*{\AND}{\mathbin{\wedge}}
%\newcommand*{\cand}{\mathbin{\wedge}}
\newcommand*{\TOP}{\mathord{\top}}
\newcommand*{\OR}{\mathbin{\vee}}
%\newcommand*{\cor}{\mathbin{\vee}}
\newcommand*{\BOT}{\mathord{\bot}}
\newcommand*{\IMP}{\mathbin{\supset}}%%\scalebox{.9}{\raise.2ex\hbox{$\supset$}}}}
\newcommand*{\BOX}{\mathord{\Box}}
\newcommand*{\DIA}{\mathord{\Diamond}}

\begin{document}
	\begin{tikzpicture}[thick, every node/.style={scale=1.2}]
%		\draw[help lines] (-10,0) grid (20,10);

		\tikzstyle{node}=[circle,draw]
		\tikzstyle{s-node}=[circle,draw,inner sep=2pt]
		\tikzstyle{nonode}=[inner sep=0pt]
		\tikzstyle{access}=[->,blue]
		\tikzstyle{future}=[dashed,->]
		\tikzstyle{suricata}=[future,red]
		\tikzstyle{deleted}=[->,gray]
		\tikzstyle{loop}=[->,red]
		
		\node[font = {\Large}] (L0) at (-5.5,0) {$L_0$};
		\node[font = {\Large}] (L1) at (-5.5,2) {$L_1$};
		\node[font = {\Large}] (L2) at (-5.5,4) {$L_2$};
		\node[font = {\Large}] (L3) at (-5.5,6) {$L_3$};
%		\node[font = {\Large}] (L4) at (0,8) {$L_4$};
%		\node[font = {\Large}] (L5) at (0,10) {$L_5$};
		
		%worlds layer L0
		\node[label=left :{}] (1) at (4,0) [node] {$1$};
		
		%worlds layer L1
		\node[] (2) at (4,2) [node] {$2$};
		\node[label=below right :{}] (3) at (6,2) [node, fill=yellow!30] {$3$};
		\node[label=below right :{}] (4) at (8,2) [node, fill=green!30] {$4$};
		\node[label=below right :{}] (4d) at (10,2) [node, gray,fill=yellow!10,inner sep=6.3pt] {};
		%
		\node[red] (p1) at (6,1.3) [] {$p_1$};
		\node[red] (C1) at (7,2) {$C_1$};
		
		%worlds layer L2
		\node[] (5) at (6,4) [node, fill=blue!30] {$5$};
		%
		\node[label=below right:{}] (6) at (8,4) [node, fill=yellow!30] {$6$};
		\node[label=below right :{}] (7) at (10,4) [node,fill=green!30] {$7$};
		%
		\node[] (8) at (2,4) [node, fill=yellow!30] {$8$};
		\node[label=below right :{}] (9) at (4,4) [node,fill=green!30] {$9$};
		%
		\node[label=below right :{}] (10) at (0,4) [s-node] {$10$};

		%worlds layer L3
		\node[] (11) at (8,6) [s-node, fill=blue!30] {$11$};
		%
		\node[label=below right :{}] (12) at (10,6) [s-node, fill=yellow!30] {$12$};
		\node[label=below right:{}] (13) at (12,6) [s-node, fill=green!30] {$13$};
		%
		\node[red] (p2) at (10,6.7) [] {$p_2$};
		\node[red] (C2) at (11,6) {$C_2$};
		%
		\node[label=below right :{}] (14) at (6,6) [s-node,fill=green!30] {$14$};
		\node[red] (t') at (6,6.7) {$t'$};
		\node[] (15) at (4,6) [s-node, fill=yellow!30] {$15$};
		\node[red] (t) at (4,6.7) {$t$};
		%
		\node[] (16) at (2,6) [s-node, fill=purple!30] {$16$};
		\node[] (17) at (0,6) [s-node, fill=green!30] {$17$};
		\node[red] (s') at (0,6.7) {$s'$};
		\node[] (18) at (-2,6) [s-node, fill=yellow!30] {$18$};
		\node[red] (s) at (-2,6.7) {$s$};
		\node[] (19) at (-4,6) [s-node] {$19$};
		
		%worlds layer L4
		%worlds layer L5
		
		
		%layer L1
		\draw[access] (2) -- (3);
		\draw[access] (3) edge[bend right] (4);
		\draw[deleted] (4) -- (4d);
		\draw[loop] (4) edge[bend right]  (3);
		
		%layer L2
		\draw[access] (10) -- (8);
		\draw[access] (8) edge[bend right] (9);
		\draw[access] (9) edge[bend right]  (8);
		\draw[access] (9) -- (5);
		\draw[access] (5) -- (6);
		\draw[access] (6) edge[bend right] (7);
		\draw[access] (7) edge[bend right]  (6);
		
		%layer L3
		\draw[access] (19) -- (18);
		\draw[access] (18) edge[bend right] (17);
		\draw[access] (17) edge[bend right]  (18);
		\draw[access] (17) -- (16);
		\draw[access] (16) -- (15);
		\draw[access] (15) edge[bend right] (14);
		\draw[access] (14) edge[bend right]  (15);
		\draw[access] (14) -- (11);
		\draw[access] (11) -- (12);
		\draw[access] (12) edge[bend right] (13);
		\draw[access] (13) edge[bend right]  (12);
%		
%		%layer L4
%		\draw[access] (11) -- (10);
%		\draw[access] (10) -- (9);
%		
%		%layer L5
%		\draw[access] (15) -- (14);
%		\draw[access] (14) -- (12);
%		\draw[access] (12) -- (13);
		
		%future links
		\draw[future] (1) -- (2);
		%
		\draw[future] (2) -- (10);
		\draw[future] (3) -- (8);
		\draw[future] (3) -- (5);
		\draw[future] (3) -- (6);
		\draw[future] (4) -- (9);
		\draw[future] (4) -- (7);
		%
		\draw[future] (10) -- (19);
		\draw[future] (8) -- (18);
		\draw[future] (9) -- (17);
		\draw[future] (5) -- (16);
		\draw[future] (6) -- (11);
		\draw[future] (6) -- (15);
		\draw[future] (6) -- (12);
		\draw[future] (7) -- (14);
		\draw[future] (7) -- (13);
%		%
%		\draw[future] (7) -- (9);
%		\draw[future] (9) -- (12);
%		%
		
	\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	
\end{document}

==> figures/example3bis.tex <==
\documentclass{standalone}

\usepackage{latexsym}
\usepackage{tikz}
\usetikzlibrary{decorations.pathreplacing}
%\usepackage{tikz-cd}
%\usetikzlibrary{automata, positioning, arrows, shapes, calc}
%\tikzset{
%	->, % makes the edges directed
%	>=stealth, % makes the arrow heads bold
%	node distance=3cm, % specifies the minimum distance between two nodes. Change if necessary.
%}

\def\lef#1{#1^\bullet}
\def\rig#1{#1^\circ}
%\newcommand*{\fm}[1]{{\color{notgreen}{#1}}}
%\newcommand{\fmb}[1]{\lef{\fm{#1}}}
%\newcommand{\fmw}[1]{\rig{\fm{#1}}}

%%%% Connectives
\newcommand*{\NOT}{\neg}
\newcommand*{\AND}{\mathbin{\wedge}}
%\newcommand*{\cand}{\mathbin{\wedge}}
\newcommand*{\TOP}{\mathord{\top}}
\newcommand*{\OR}{\mathbin{\vee}}
%\newcommand*{\cor}{\mathbin{\vee}}
\newcommand*{\BOT}{\mathord{\bot}}
\newcommand*{\IMP}{\mathbin{\supset}}%%\scalebox{.9}{\raise.2ex\hbox{$\supset$}}}}
\newcommand*{\BOX}{\mathord{\Box}}
\newcommand*{\DIA}{\mathord{\Diamond}}

\begin{document}
	\begin{tikzpicture}[thick, every node/.style={scale=1.2}]
%				\draw[help lines] (-10,0) grid (20,10);
		
		\tikzstyle{node}=[circle,draw]
		\tikzstyle{s-node}=[circle,draw,inner sep=2pt]
		\tikzstyle{nonode}=[inner sep=0pt]
		\tikzstyle{access}=[->,blue]
		\tikzstyle{future}=[dashed,->]
		\tikzstyle{suricata}=[future,red]
		\tikzstyle{deleted}=[->,gray]
		\tikzstyle{loop}=[->,red]
		
		\node[font = {\Large}] (L0) at (-5.5,0) {$L_0$};
		\node[font = {\Large}] (L1) at (-5.5,2) {$L_1$};
		\node[font = {\Large}] (L2) at (-5.5,4) {$L_2$};
		\node[font = {\Large}] (L3) at (-5.5,6) {$L_3'$};
		\node[font = {\Large}] (L4) at (-5.5,8) {$L_4$};
		%		\node[font = {\Large}] (L5) at (0,10) {$L_5$};
		
		%worlds layer L0
		\node[label=left :{}] (1) at (4,0) [node] {$1$};
		
		%worlds layer L1
		\node[] (2) at (4,2) [node] {$2$};
		\node[label=below right :{}] (3) at (6,2) [node, fill=yellow!30] {$3$};
		\node[label=below right :{}] (4) at (8,2) [node, fill=green!30] {$4$};
		%
		\node[red] (p1) at (6,1.3) [] {$p_1$};
		\node[red] (C1) at (7,2) {$C_1$};
		
		%worlds layer L2
		\node[] (5) at (6,4) [node, fill=blue!30] {$5$};
		%
		\node[label=below right:{}] (6) at (8,4) [node, fill=yellow!30] {$6$};
		\node[label=below right :{}] (7) at (10,4) [node,fill=green!30] {$7$};
		%
		\node[] (8) at (2,4) [node, fill=yellow!30] {$8$};
		\node[label=below right :{}] (9) at (4,4) [node,fill=green!30] {$9$};
		%
		\node[label=below right :{}] (10) at (0,4) [s-node] {$10$};
		
		%worlds layer L3
		\node[] (11) at (8,6) [s-node, fill=blue!30] {$11$};
		%
		\node[label=below right :{}] (12) at (10,6) [s-node, fill=yellow!30] {$12$};
		\node[label=below right:{}] (13) at (12,6) [s-node, fill=green!30] {$13$};
		%
		\node[] (16) at (6,6) [s-node, fill=purple!30] {$16$};
		\node[] (17) at (4,6) [s-node, fill=green!30] {$17$};
		\node[] (18) at (2,6) [s-node, fill=yellow!30] {$18$};
		\node[] (19) at (0,6) [s-node] {$19$};
		
		%worlds layer L4
		\node[] (20) at (10,8) [s-node, fill=blue!30] {$20$};
		\node[] (21) at (12,8) [s-node, fill=yellow!30] {$21$};
		\node[] (22) at (14,8) [s-node, fill=green!30] {$22$};
		%
		\node[red] (p2) at (12,8.7) [] {$p_2$};
		\node[red] (C2) at (13,8) {$C_2$};
		%
		\node[] (23) at (6,8) [s-node, fill=yellow!30] {$23$};
		\node[red] (t) at (6,7.3) {$t$};
		\node[] (24) at (8,8) [s-node, fill=green!30] {$24$};
		\node[red] (t') at (8,7.3) {$t'$};
		\node[] (25) at (4,8) [s-node, fill=purple!30] {$25$};
		\node[red] (t'') at (4,7.3) {$t''$};
		\node[] (26) at (2,8) [s-node, fill=purple!30] {$26$};
		\node[red] (s'') at (2,7.3) {$s''$};
		\node[] (27) at (0,8) [s-node, fill=green!30] {$27$};
		\node[red] (s') at (0,7.3) {$s'$};
		\node[] (28) at (-2,8) [s-node, fill=yellow!30] {$28$};
		\node[red] (s) at (-2,7.3) {$s$};
		\node[] (29) at (-4,8) [s-node] {$29$};
		
		%worlds layer L5
		
		
		%layer L1
		\draw[access] (2) -- (3);
		\draw[access] (3) edge[bend right] (4);
%		\draw[deleted] (4) -- (4d);
		\draw[access] (4) edge[bend right]  (3);
		
		%layer L2
		\draw[access] (10) -- (8);
		\draw[access] (8) edge[bend right] (9);
		\draw[access] (9) edge[bend right]  (8);
		\draw[access] (9) -- (5);
		\draw[access] (5) -- (6);
		\draw[access] (6) edge[bend right] (7);
		\draw[access] (7) edge[bend right]  (6);
		
		%layer L3
		\draw[access] (19) -- (18);
		\draw[access] (18) -- (17);
		\draw[access] (17) -- (16);
		\draw[loop] (16) edge[bend right] (18);
%		\draw[loop] (17) edge[bend right]  (11);
		\draw[access] (16) -- (11);
		\draw[access] (11) -- (12);
		\draw[access] (12) edge[bend right] (13);
		\draw[access] (13) edge[bend right]  (12);
		
		%layer L4
		\draw[access] (29) -- (28);
		\draw[access] (28) -- (27);
		\draw[access] (27) -- (26);
		\draw[access] (26) edge[bend right] (28);
		\draw[access] (26) -- (25);
		\draw[access] (25) -- (23);
		\draw[access] (23) edge[bend right] (24);
		\draw[access] (24) edge[bend right]  (23);
		\draw[access] (24) -- (20);
		\draw[access] (20) -- (21);
		\draw[access] (21) edge[bend right] (22);
		\draw[access] (22) edge[bend right]  (21);
		
%		%layer L5
%		\draw[access] (15) -- (14);
%		\draw[access] (14) -- (12);
%		\draw[access] (12) -- (13);

		%future links
		\draw[future] (1) -- (2);
		%
		\draw[future] (2) -- (10);
		\draw[future] (3) -- (8);
		\draw[future] (3) -- (5);
		\draw[future] (3) -- (6);
		\draw[future] (4) -- (9);
		\draw[future] (4) -- (7);
		%
		\draw[future] (10) -- (19);
		\draw[future] (8) -- (18);
		\draw[future] (9) -- (17);
		\draw[future] (5) -- (16);
		\draw[future] (6) -- (11);
		\draw[future] (6) -- (18);
		\draw[future] (6) -- (12);
		\draw[future] (7) -- (17);
		\draw[future] (7) -- (13);
		%
		\draw[future] (19) -- (29);
		\draw[future] (18) -- (28);
		\draw[future] (17) -- (27);
		\draw[future] (16) -- (26);
		\draw[future] (11) -- (25);
		\draw[future] (12) -- (20);
		\draw[future] (12) -- (23);
		\draw[future] (12) -- (21);
		\draw[future] (13) -- (24);
		\draw[future] (13) -- (22);

	\end{tikzpicture}
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	
\end{document}

==> figures/example3ter.tex <==
\documentclass{standalone}

\usepackage{latexsym}
\usepackage{tikz}
\usetikzlibrary{decorations.pathreplacing}
%\usepackage{tikz-cd}
%\usetikzlibrary{automata, positioning, arrows, shapes, calc}
%\tikzset{
%	->, % makes the edges directed
%	>=stealth, % makes the arrow heads bold
%	node distance=3cm, % specifies the minimum distance between two nodes. Change if necessary.
%}

\def\lef#1{#1^\bullet}
\def\rig#1{#1^\circ}
%\newcommand*{\fm}[1]{{\color{notgreen}{#1}}}
%\newcommand{\fmb}[1]{\lef{\fm{#1}}}
%\newcommand{\fmw}[1]{\rig{\fm{#1}}}

%%%% Connectives
\newcommand*{\NOT}{\neg}
\newcommand*{\AND}{\mathbin{\wedge}}
%\newcommand*{\cand}{\mathbin{\wedge}}
\newcommand*{\TOP}{\mathord{\top}}
\newcommand*{\OR}{\mathbin{\vee}}
%\newcommand*{\cor}{\mathbin{\vee}}
\newcommand*{\BOT}{\mathord{\bot}}
\newcommand*{\IMP}{\mathbin{\supset}}%%\scalebox{.9}{\raise.2ex\hbox{$\supset$}}}}
\newcommand*{\BOX}{\mathord{\Box}}
\newcommand*{\DIA}{\mathord{\Diamond}}

\begin{document}
	\begin{tikzpicture}[thick, every node/.style={scale=1.2}]
%				\draw[help lines] (-10,0) grid (20,10);
		
		\tikzstyle{node}=[circle,draw]
		\tikzstyle{s-node}=[circle,draw,inner sep=2pt]
		\tikzstyle{nonode}=[inner sep=0pt]
		\tikzstyle{access}=[->,blue]
		\tikzstyle{future}=[dashed,->]
		\tikzstyle{suricata}=[future,red]
		\tikzstyle{deleted}=[->,gray]
		\tikzstyle{loop}=[->,red]
		
		\node[font = {\Large}] (L0) at (-5.5,0) {$L_0$};
		\node[font = {\Large}] (L1) at (-5.5,2) {$L_1$};
		\node[font = {\Large}] (L2) at (-5.5,4) {$L_2$};
		\node[font = {\Large}] (L3) at (-5.5,6) {$L_3'$};
		\node[font = {\Large}] (L4) at (-5.5,8) {$L_4'$};
		%		\node[font = {\Large}] (L5) at (0,10) {$L_5$};
		
		%worlds layer L0
		\node[label=left :{}] (1) at (4,0) [node] {$1$};
		
		%worlds layer L1
		\node[] (2) at (4,2) [node] {$2$};
		\node[label=below right :{}] (3) at (6,2) [node, fill=yellow!30] {$3$};
		\node[label=below right :{}] (4) at (8,2) [node, fill=green!30] {$4$};
		%
%		\node[red] (p1) at (6,1.3) [] {$p_1$};
%		\node[red] (C1) at (7,2) {$C_1$};
		
		%worlds layer L2
		\node[] (5) at (6,4) [node, fill=blue!30] {$5$};
		%
		\node[label=below right:{}] (6) at (8,4) [node, fill=yellow!30] {$6$};
		\node[label=below right :{}] (7) at (10,4) [node,fill=green!30] {$7$};
		%
		\node[] (8) at (2,4) [node, fill=yellow!30] {$8$};
		\node[label=below right :{}] (9) at (4,4) [node,fill=green!30] {$9$};
		%
		\node[label=below right :{}] (10) at (0,4) [s-node] {$10$};
		
		%worlds layer L3
		\node[] (11) at (8,6) [s-node, fill=blue!30] {$11$};
		%
		\node[label=below right :{}] (12) at (10,6) [s-node, fill=yellow!30] {$12$};
		\node[label=below right:{}] (13) at (12,6) [s-node, fill=green!30] {$13$};
		%
		\node[] (16) at (6,6) [s-node, fill=purple!30] {$16$};
		\node[] (17) at (4,6) [s-node, fill=green!30] {$17$};
		\node[] (18) at (2,6) [s-node, fill=yellow!30] {$18$};
		\node[] (19) at (0,6) [s-node] {$19$};
		
		%worlds layer L4
		\node[] (20) at (10,8) [s-node, fill=blue!30] {$20$};
		\node[] (21) at (12,8) [s-node, fill=yellow!30] {$21$};
		\node[] (22) at (14,8) [s-node, fill=green!30] {$22$};
		%
%		\node[red] (p2) at (12,8.7) [] {$p_2$};
%		\node[red] (C2) at (13,8) {$C_2$};
		%
%		\node[] (23) at (6,8) [s-node, fill=yellow!30] {$23$};
%%		\node[red] (t) at (6,7.3) {$t$};
%		\node[] (24) at (8,8) [s-node, fill=green!30] {$24$};
%%		\node[red] (t') at (8,7.3) {$t'$};
%		\node[] (25) at (4,8) [s-node, fill=purple!30] {$25$};
%%		\node[red] (t'') at (4,7.3) {$t''$};
		\node[] (26) at (8,8) [s-node, fill=purple!30] {$26$};
%		\node[red] (s'') at (2,7.3) {$s''$};
		\node[] (27) at (6,8) [s-node, fill=green!30] {$27$};
%		\node[red] (s') at (0,7.3) {$s'$};
		\node[] (28) at (4,8) [s-node, fill=yellow!30] {$28$};
%		\node[red] (s) at (-2,7.3) {$s$};
		\node[] (29) at (2,8) [s-node] {$29$};
		
		%worlds layer L5
		
		
		%layer L1
		\draw[access] (2) -- (3);
		\draw[access] (3) edge[bend right] (4);
%		\draw[deleted] (4) -- (4d);
		\draw[access] (4) edge[bend right]  (3);
		
		%layer L2
		\draw[access] (10) -- (8);
		\draw[access] (8) edge[bend right] (9);
		\draw[access] (9) edge[bend right]  (8);
		\draw[access] (9) -- (5);
		\draw[access] (5) -- (6);
		\draw[access] (6) edge[bend right] (7);
		\draw[access] (7) edge[bend right]  (6);
		
		%layer L3
		\draw[access] (19) -- (18);
		\draw[access] (18) -- (17);
		\draw[access] (17) -- (16);
		\draw[access] (16) edge[bend right] (18);
%		\draw[loop] (17) edge[bend right]  (11);
		\draw[access] (16) -- (11);
		\draw[access] (11) -- (12);
		\draw[access] (12) edge[bend right] (13);
		\draw[access] (13) edge[bend right]  (12);
		
		%layer L4
		\draw[access] (29) -- (28);
		\draw[access] (28) -- (27);
		\draw[access] (27) -- (26);
		\draw[access] (26) edge[bend right] (28);
%		\draw[access] (26) -- (25);
%		\draw[access] (25) -- (23);
%		\draw[access] (23) edge[bend right] (24);
%		\draw[access] (24) edge[bend right]  (23);
		\draw[access] (26) -- (20);
		\draw[access] (20) -- (21);
		\draw[access] (21) edge[bend right] (22);
		\draw[access] (22) edge[bend right]  (21);
		
%		%layer L5
%		\draw[access] (15) -- (14);
%		\draw[access] (14) -- (12);
%		\draw[access] (12) -- (13);

		%future links
		\draw[future] (1) -- (2);
		%
		\draw[future] (2) -- (10);
		\draw[future] (3) -- (8);
		\draw[future] (3) -- (5);
		\draw[future] (3) -- (6);
		\draw[future] (4) -- (9);
		\draw[future] (4) -- (7);
		%
		\draw[future] (10) -- (19);
		\draw[future] (8) -- (18);
		\draw[future] (9) -- (17);
		\draw[future] (5) -- (16);
		\draw[future] (6) -- (11);
		\draw[future] (6) -- (18);
		\draw[future] (6) -- (12);
		\draw[future] (7) -- (17);
		\draw[future] (7) -- (13);
		%
		\draw[future] (19) -- (29);
		\draw[future] (18) -- (28);
		\draw[future] (17) -- (27);
		\draw[future] (16) -- (26);
		\draw[future] (11) -- (26);
		\draw[future] (12) -- (20);
		\draw[future] (12) -- (28);
		\draw[future] (12) -- (21);
		\draw[future] (13) -- (27);
		\draw[future] (13) -- (22);
		%
		\draw[future,red] (29) edge[bend right] (19);
		\draw[future,red] (28) edge[bend right] (18);
		\draw[future,red] (27) edge[bend right] (17);
		\draw[future,red] (26) edge[bend right] (16);
		\draw[future,red] (20) edge[bend right] (11);
		\draw[future,red] (21) edge[bend right] (12);
		\draw[future,red] (22) edge[bend right] ( 13);

	\end{tikzpicture}
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	
\end{document}

==> figures/infinite-model.tex <==
\documentclass{standalone}

\usepackage{latexsym}\usepackage{amssymb} 
\usepackage{tikz}
%\usepackage{tikz-cd}
%\usetikzlibrary{automata, positioning, arrows, shapes, calc}
%\tikzset{
%	->, % makes the edges directed
%	>=stealth, % makes the arrow heads bold
%	node distance=3cm, % specifies the minimum distance between two nodes. Change if necessary.
%}

\def\lef#1{#1^\bullet}
\def\rig#1{#1^\circ}
%\newcommand*{\fm}[1]{{\color{notgreen}{#1}}}
%\newcommand{\fmb}[1]{\lef{\fm{#1}}}
%\newcommand{\fmw}[1]{\rig{\fm{#1}}}

%%%% Connectives
\newcommand*{\NOT}{\neg}
\newcommand*{\AND}{\mathbin{\wedge}}
%\newcommand*{\cand}{\mathbin{\wedge}}
\newcommand*{\TOP}{\mathord{\top}}
\newcommand*{\OR}{\mathbin{\vee}}
%\newcommand*{\cor}{\mathbin{\vee}}
\newcommand*{\BOT}{\mathord{\bot}}
\newcommand*{\IMP}{\mathbin{\supset}}%%\scalebox{.9}{\raise.2ex\hbox{$\supset$}}}}
\newcommand*{\BOX}{\mathord{\Box}}
\newcommand*{\DIA}{\mathord{\Diamond}}

\begin{document}
	\begin{tikzpicture}[thick, every node/.style={scale=1.2}]
		%		\draw[help lines] (-3,-3) grid (15,15);
		
		\tikzstyle{node}=[circle,draw]
		\tikzstyle{s-node}=[circle,draw,inner sep=2pt]
		\tikzstyle{nonode}=[inner sep=0pt]
		\tikzstyle{access}=[->,blue]
		\tikzstyle{future}=[dashed,->]
		\tikzstyle{suricata}=[dashed,red]
		\tikzstyle{deleted}=[->,gray]
		\tikzstyle{loop}=[->,red]		
		
		%worlds layer L1
		\node[label={[align=center] right :{$\Vdash \BOX(A \AND B), \Vdash A, \Vdash B$\\$\not\Vdash \BOX a, \not\Vdash a \IMP\BOT$}}] (1) at (2,0) [node] {$w_1$}; %, fill=blue!30
		
		%worlds layer L2
		\node[] (2) at (2,2) [node] {$w_2$};
		\node[label= right :{$\not\Vdash a$}] (3) at (4,2) [node, fill=green!30] {$w_3$};
		%
		%		\draw[red] (4,2) circle [radius=1cm];
		%		\node[red] (C1) at (5.5,2) {$C_1$};
		
		%worlds layer L3
		\node[label= right :{$\Vdash a$}] (4) at (4,4) [node, fill=purple!30] {$w_4$};
		\node[] (5) at (2,4) [node] {$w_5$};
		
		%worlds layer L4
		\node[label= right:{}] (6) at (4,6) [node] {$w_6$};
		\node[label= right :{$\not\Vdash a$}] (7) at (6,6) [node,fill=green!30] {$w_7$};
		\node[] (8) at (2,6) [node] {$w_8$};
		
		%worlds layer L5
		\node[label= right :{$\Vdash a$}] (9) at (6,8) [node,fill=purple!30] {$w_9$};
		\node[label= right :{}] (10) at (4,8) [s-node] {$w_{10}$};
		\node[] (11) at (2,8) [s-node] {$w_{11}$};
		
		
		%layer L2
		\draw[access] (2) -- (3);
		
		%layer L3
		\draw[access] (5) -- (4);
		
		%layer L4
		\draw[access] (8) -- (6);
		\draw[access] (6) -- (7);
		
		%layer L5
		\draw[access] (11) -- (10);
		\draw[access] (10) -- (9);
		
		%future links
		\draw[future] (1) -- (2);
		\draw[future] (2) -- (5);
		\draw[future] (5) -- (8);
		\draw[future] (8) -- (11);
		\draw[future] (11) -- (2,9);
		%
		\draw[future] (3) -- (4);
		\draw[future] (4) -- (6);
		\draw[future] (6) -- (10);
		\draw[future] (10) -- (4,9);
		%
		\draw[future] (7) -- (9);
		\draw[future] (9) -- (6,9);
		%
		
	\end{tikzpicture}
\hspace*{2cm}
\begin{tikzpicture}[thick, every node/.style={scale=1.2}]
%		\draw[help lines] (-3,-3) grid (15,15);

\tikzstyle{node}=[circle,draw]
\tikzstyle{s-node}=[circle,draw,inner sep=2pt]
\tikzstyle{nonode}=[inner sep=0pt]
\tikzstyle{access}=[->,blue]
\tikzstyle{future}=[dashed,->]
\tikzstyle{suricata}=[dashed,red]
\tikzstyle{deleted}=[->,gray]
\tikzstyle{loop}=[->,red]		

%worlds layer L1
\node[] (1) at (2,0) [node] {$w_1$}; %, fill=blue!30

%worlds layer L2
\node[] (2) at (2,2) [node] {$w_2$};
\node[label= right :{$\not\Vdash a$}] (3) at (4,2) [node, fill=green!30] {$w_3$};
%
%		\draw[red] (4,2) circle [radius=1cm];
%		\node[red] (C1) at (5.5,2) {$C_1$};

%worlds layer L3
\node[label= right :{$\Vdash a$}] (4) at (4,4) [node, fill=purple!30] {$w_4$};
\node[] (5) at (2,4) [node] {$w_5$};

%worlds layer L4
\node[label= right:{}] (6) at (4,6) [node] {$w_6$};
%\node[label= right :{$\not\Vdash a$}] (7) at (6,6) [node,fill=green!30] {$w_7$};
\node[] (8) at (2,6) [node] {$w_8$};

%worlds layer L5
%\node[label= right :{$\Vdash a$}] (9) at (6,8) [node,fill=purple!30] {$w_9$};
\node[label= right :{}] (10) at (4,8) [s-node] {$w_{10}$};
\node[] (11) at (2,8) [s-node] {$w_{11}$};


%layer L2
\draw[access] (2) -- (3);

%layer L3
\draw[access] (5) -- (4);

%layer L4
\draw[access] (8) -- (6);
\draw[access] (6) edge[bend right] (3);

%layer L5
\draw[access] (11) -- (10);
\draw[access] (10) edge[bend left] (4);

%future links
\draw[future] (1) -- (2);
\draw[future] (2) -- (5);
\draw[future] (5) -- (8);
\draw[future] (8) -- (11);
%\draw[future] (11) -- (2,9);
%
\draw[future] (3) -- (4);
\draw[future] (4) -- (6);
\draw[future] (6) -- (10);
%\draw[future] (10) -- (4,9);
%
%\draw[future] (3) -- (4);
%\draw[future] (9) -- (6,9);
%

\end{tikzpicture}
	
\end{document}

==> figures/loops-unfold.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{decorations.pathreplacing}
\usetikzlibrary{patterns}
%\usepackage{tikz-cd}
%\usetikzlibrary{automata, positioning, arrows}
%\tikzset{
%	->, % makes the edges directed
%	>=stealth, % makes the arrow heads bold
%	node distance=3cm, % specifies the minimum distance between two nodes. Change if necessary.
%}


\begin{document}
	\begin{tikzpicture}[thick, every node/.style={scale=1.5}]
%		\draw[help lines] (-1,-1) grid (20,20);

		\tikzstyle{node}=[circle,fill=black,inner sep=1.5pt]
		\tikzstyle{nonode}=[inner sep=0pt]
		\tikzstyle{access}=[blue]
		\tikzstyle{future}=[dashed,->]
		
		\node[font = {\Large}] (L1) at (2,2) {$\hat L_1$};
		\node[font = {\Large}] (L') at (2,4) {$\hat L'$};
		\node[font = {\Large}] (L2) at (2,6) {$\hat L_2$};
		\node[font = {\Large}] (L'') at (2,8) {$\hat L''$};
		\node[font = {\Large}] (L3) at (2,10) {$\hat L_{3,i}$};
		
		%worlds layer L1
		%\node[label=below:{$p_1$}] (p1) at  (5.35,2.75) (5.35,2.75)(4,2) [node] {};
		\node[label=below:{$p_1$}] (p1) at  (5.35,2.75)  [node] {};
%		\node[label=below:{$C_1$}] (C1) at (6,1) {};
		%
		\node (l1) at (3,2) [node] {};
		\node (x1) at (5,2) [nonode] {};
		\node (y1) at (7,2) [nonode] {};
		
		%worlds layer L'
		\node[label=above:{}] (sur') at (5.35,4) [node] {};
		\node (l') at (3,4) [node] {};
		
		%worlds layer L2
%		\node[label=below:{$C_r$}] (Cr) at (6,6) {};
%		\node[label=below:{$C_2$}] (C2) at (12,6) {};
		%
		\node (l2) at (3,6) [node] {};
%		\node (p1') at (4,7) [node] {};
		\node (x2) at (5,6) [nonode] {};
		\node (y2) at (7,6) [nonode] {};
		\node (x2') at (11,6) [nonode] {};
		\node (y2') at (13,6) [nonode] {};
		
		%worlds layer L''
		\node[label=above:{}] (sur'') at (11.35,8) [node] {};
		\node (l') at (3,8) [node] {};
		
		%worlds layer L3
		\node (l3) at (3,10) [node] {};
		\node (y2'') at (7,10) [nonode] {};
		\node (x3) at (11,10) [nonode] {};
		\node (y3) at (13,10) [nonode] {};
%		\node (y2''') at (13,12) [node] {};
%		\node[label=above:{}] (p3) at (16,12) [node] {};
		%hatched rectangle
		\draw[draw=none,pattern=north west lines, pattern color=orange] (y2) rectangle (y3);
		\draw[fill=white,draw=blue] (12,6) circle [radius=1cm];

		%
		\node[label=below:{$\hat s$}] (s) at (8,6) [node] {};
		\node[label=below:{$\hat t$}] (t) at (9,6) [node] {};
		\node[label=below:{$\hat p_2$}] (p2) at (11.35,6.75) [node] {};
		%
		\node[label=above:{$\hat s''$}] (s'') at (8,10) [node] {};
		\node[label=above:{$\hat t''$}] (t'') at (9,10) [node] {};
		\node[label=above:{$\hat s'$}] (s') at (14,10) [node] {};
		\node[label=above:{$\hat t'$}] (t') at (15,10) [node] {};
		
		%layer L1
		\draw[access] (3,2) -- (x1);
		\draw[access] (6,2) circle [radius=1cm];
		
		%layer L'
		\draw[access] (3,4) -- (8,4);

		%layer L2
		\draw[access] (3,6) -- (x2);
		\draw[access] (6,6) circle [radius=1cm];
		\draw[access] (y2) -- (11,6);
		
		%layer L'
		\draw[access] (3,8) -- (14,8);
		
		%layer L3
		\draw[access] (3,10) -- (x3);
		\draw[fill=white,draw=blue] (12,10) circle [radius=1cm];
		\draw[access] (y3) -- (16,10);
		\draw[access] (17,10) circle [radius=1cm];
		%
		\draw [red,decorate, decoration = {brace,raise=30pt,amplitude=5pt}, thick] (y2'') --  (y3) node[pos=.5,above=25pt]{\Large $\hat L_{3,i}^*$};
		
		

		%future links
		\draw[future] (l1) -- (l3);
		\draw[future] (p1) -- (sur');
		%
		\draw[future] (p2) -- (sur'');
%		\draw[future] (p2) -- (p2'');
		\draw[future] (y2) -- (y2'');
		%
		\draw[future] (x1) -- (x2);
		\draw[future] (y1) -- (y2);
		\draw[future] (x2') -- (x3);
		\draw[future] (y2') -- (y3);
		%
		\draw[future] (s) -- (s'');
		\draw[future] (t) -- (t'');
	\end{tikzpicture}

\hspace*{3cm}

\begin{tikzpicture}[thick, every node/.style={scale=1.5}]
	%		\draw[help lines] (-5,0) grid (15,15);
	
	\tikzstyle{node}=[circle,fill=black,inner sep=1.5pt]
	\tikzstyle{nonode}=[inner sep=0pt]
	\tikzstyle{access}=[blue]
	\tikzstyle{future}=[dashed,->]
	
	\node[font = {\Large}] (L1) at (-3.5,2) {$\hat L_1$};
	\node[font = {\Large}] (L') at (-3.5,4) {$\hat L'$};
	\node[font = {\Large}] (L2) at (-3.5,6) {$\hat L_2$};
	\node[font = {\Large}] (L''') at (-3.5,8) {$\hat L''$};
	\node[font = {\Large}] (L3) at (-3.5,10) {$\hat L_{3,i}$};
	
	%worlds layer L1
	%		\node[label=below :{$C_1$}] (C1) at (6,1) {};
	\node[label=below:{$\hat p_1$}] (p1) at (5.35,2.75) [node] {};
	%
	\node[] (x1) at (6,3) [node] {};
	\node[] (x3) at (6.3,1.05) [node] {};
	%
	\node[] (y1) at (2,2) [node] {};
	\node[] (y2) at (5,2) [nonode] {};
	\node[] (y3) at (7,2) [nonode] {};
	\node[] (y4) at (8,2) [nonode] {};
	%
	
	%worlds layer L'
	\node[] (y1') at (1,4) [node] {};
	\node[] (sur') at (5.35,4) [node] {};
	
	%worlds layer L2
	%		\node[label=above :{$C_2$}] (C2) at (4,7) {};
	\node[label=below:{$\hat p_2$}] (p2) at (3.35,6.75) [node] {};
	%
	\node[label=below right:{$\hat s$}] (s) at (6.6,6) [node] {};
	\node[label=below right:{$\hat t$}] (t) at (8.2,6) [node] {};
	%
	\node[] (y1h) at (0,6) [node] {};
	\node[] (y2h) at (3,6) [nonode] {};
	\node[] (y3h) at (5,6) [nonode] {};
	\node[] (y4h) at (10,6) [nonode] {};
	%
	\node[] (x1h) at (4,7) [node] {};
	\node[] (x3h) at (4.2,5.05) [node] {};
	
	%worlds layer L''
	\node[] (y1'') at (-1,8) [node] {};
	\node[] (sur'') at (3.35,8) [node] {};
	
	%worlds layer L3
	\node[] (y1h'') at (-2,10) [node] {};
	\node[] (y2h'') at (1,10) [nonode] {};
	\node[] (y3h'') at (3,10) [nonode] {};
	\node[] (y4h'') at (7,10) [nonode] {};
	\node[] (y5h'') at (11,10) [nonode] {};
	\node[] (y6h'') at (12,10) [nonode] {};
	%
	\node[label=above:{$\hat s'$}] (s') at (4.6,10) [node] {};
	\node[label=above:{$\hat t'$}] (t') at (6.2,10) [node] {};
	%
	\node[label=above:{$\hat s''$}] (s'') at (8.6,10) [node] {};
	\node[label=above:{$\hat t''$}] (t'') at (10.2,10) [node] {};
	%
	\draw [red,decorate, decoration = {brace,raise=20pt,amplitude=5pt}, thick] (y4h'') --  (y5h'') node[pos=.5,above=20pt]{\Large $\hat L_{3,i}^*$};
	
	%hatched trapezium
	\draw[draw=none,pattern=north west lines, pattern color=orange] (y3h) -- (7,10) -- (7,6) -- cycle;
	\draw[draw=none,pattern=north west lines, pattern color=orange] (7,6) rectangle (9,10);
	\draw[draw=none,pattern=north west lines, pattern color=orange] (9,6) -- (9,10) -- (11,10) -- cycle;
	
	%layer L1
	\draw[access] (y1) -- (y2);
	\draw[access] (6,2) circle [radius=1cm];
	\draw[access] (y3) -- (y4);
	
	%layer L' 
	\draw[access] (1,4) -- (9,4);
	
	%layer L2
	\draw[access] (y1h) -- (y2h);
	\draw[access] (4,6) circle [radius=1cm];
	\draw[access] (y3h) -- (y4h);
	
	%layer L' '
	\draw[access] (-1,8) -- (11,8);
	
	%layer L3
	\draw[access] (y1h'') -- (y2h'');
	\draw[access] (2,10) circle [radius=1cm];
	\draw[access] (y3h'') -- (y6h'');
	
	%future links
	\draw[future] (x1) -- (s);
	\draw[future] (s) -- (s'');
	%
	\draw[future] (x1h) -- (s');
	%
	\draw[future] (p1) -- (sur');
	\draw[future] (p2) -- (sur'');
	%
	\draw[future] (x3) -- (t);
	\draw[future] (t) -- (t'');
	%
	\draw[future] (x3h) -- (t');
	%
	\draw[future] (y1) -- (y1h'');
	\draw[future] (y2) -- (y2h'');
	\draw[future] (y3) -- (y3h'');
	%
	\draw[future] (y3h) -- (y4h'');
	\draw[future] (y3) -- (y5h'');
	
\end{tikzpicture}

\end{document}


==> figures/loops.tex <==
\documentclass{standalone}

\usepackage{tikz}
%\usepackage{tikz-cd}
%\usetikzlibrary{automata, positioning, arrows}
%\tikzset{
%	->, % makes the edges directed
%	>=stealth, % makes the arrow heads bold
%	node distance=3cm, % specifies the minimum distance between two nodes. Change if necessary.
%}


\begin{document}
	\begin{tikzpicture}[thick, every node/.style={scale=1.2},font = {\Large}]
%		\draw[help lines] (-1,-1) grid (15,10);

		\tikzstyle{node}=[circle,fill=black,inner sep=1.5pt]
		\tikzstyle{nonode}=[inner sep=0pt]
		\tikzstyle{access}=[blue]
		\tikzstyle{future}=[dashed,->]
		
		\node[] (L1) at (2.5,2) {$L_1$};
		\node[] (L') at (2.5,4) {$L'$};
		\node[] (L2) at (2.5,6) {$L_2$};
		
		%worlds layer L1
%		\node[label=below:{$p_1$}] (p1) at (4,2) [node] {};
		\node[label=above right:{$p_1$}] (p1) at (5.5,2.85) [node] {};
		\node[label=below:{}] (C1) at (6,2) {$C_1$};
		%
		\node (l1) at (3.5,2) [node] {};
		\node (x1) at (5,2) [nonode] {};
		\node (y1) at (7,2) [nonode] {};
		
		
		%worlds layer L'

%		\node[label=above:{}] (sur') at (4,4) [node] {};
		\node[label=above:{}] (sur') at (5.5,4) [node] {};
		\node (l') at (3.5,4) [node] {};
		
		%worlds layer L2
		\node[label=below:{}] (Cr) at (6,6) {$C_r$};
		\node[label=below:{}] (C2) at (11,6) {$C_2$};
		%
		\node[label=above:{$s$}] (s) at (7.5,6) [node] {};
		\node[label=above:{$t$}] (t) at (9,6) [node] {};
%		\node[label=above:{$p_2$}] (p2) at (9.5,6) [node] {};
		%
		\node (l2) at (3.5,6) [node] {};
		\node (x2) at (5,6) [nonode] {};
		\node (y2) at (7,6) [nonode] {};

		%layer L1
		\draw[access] (l1) -- (x1);
		\draw[access] (C1) circle [radius=1cm];
		
		%layer L'
		\draw[access] (l') -- (8,4);

		%layer L2
		\draw[access] (l2) -- (x2);
		\draw[access] (Cr) circle [radius=1cm];
		\draw[access] (y2) -- (10,6);
		\draw[access] (C2) circle [radius=1cm];

		%future links
		\draw[future] (l1) -- (l2);
		\draw[future] (p1) -- (sur');
		\draw[future] (x1) -- (x2);
		\draw[future] (y1) -- (y2);
	\end{tikzpicture}

\hspace*{1cm}

\begin{tikzpicture}[thick, every node/.style={scale=1.2},font = {\Large}]
	%		\draw[help lines] (-3,-3) grid (15,10);
	
	\tikzstyle{node}=[circle,fill=black,inner sep=1.5pt]
	\tikzstyle{nonode}=[inner sep=0pt]
	\tikzstyle{access}=[blue]
	\tikzstyle{future}=[dashed,->]
	
	\node[] (L2) at (0,6) {$L_2$};
	\node[] (L') at (0,4) {$L'$};
	\node[] (L1) at (0,2) {$L_1$};
	
	%worlds layer L1
	\node[label=below :{}] (C1) at (6,2) {$C_1$};
	\node[label=right:{$p_1$}] (p1) at (6.5,2.85) [node] {};
	%
	\node[] (x1) at (5.5,1.15) [node] {};
	\node[] (x3) at (6.8,1.4) [node] {};
	%
	\node[] (y1) at (3,2) [node] {};
	\node[] (y2) at (5,2) [nonode] {};
	\node[] (y3) at (7,2) [nonode] {};
	\node[] (y4) at (8,2) [nonode] {};
	%
	
	%worlds layer L'
	\node[] (y1') at (2,4) [node] {};
	\node[] (sur') at (6.5,4) [node] {};
	
	%worlds layer L2
	\node[label=above :{}] (C2) at (8,6) {$C_2$};
	%		\node[label=right:{$p_2$}] (p2) at (8.5,6.85) [node] {};
	%
	\node[label=above:{$s$}] (x1') at (1.8,6) [node] {};
	%		\node[label=above:{$\hat x_1''$}] (x1'') at (7.5,5.15) [node] {};
	%		\node[label=above:{$\hat x_2'$}] (x2') at (3.8,6.95) [node] {};
	%		\node[label=above:{$\hat x$}] (xhat) at (5.8,6) [node] {};
	%		\node[label=above:{$\hat x_2''$}](x2'') at (7.8,6.95) [node] {};
	\node[label=above:{$t$}] (x3') at (4.5,6) [node] {};
	%		\node[label=above:{$\hat x_3''$}] (x3'') at (8.8,5.4) [node] {};
	%
	%		\node[label={$z$}] (z) at (6.5,6.5) [node] {};
	\node[] (y1h) at (1,6) [node] {};
	\node[] (y2h) at (7,6) [nonode] {};
	\node[] (y3h) at (9,6) [nonode] {};
	\node[] (y4h) at (10,6) [nonode] {};
	%		\node[label=above:{$\hat y_5$}] (y5h) at (11,6.7) [node] {};
	%		\node[label=above:{$\hat y_6$}] (y6h) at (11.5,5.3) [node] {};
	%
	
	%layer L1
	\draw[access] (y1) -- (y2);
	%		\draw[access] (y2) -- (y3);
	\draw[access] (C1) circle [radius=1cm];
	\draw[access] (y3) -- (y4);
	%		\draw[access] (y4) -- (y5);
	%		\draw[access] (y4) -- (y6);
	
	%layer L' 
	\draw[thick,blue] (y1') -- (9,4);
	
	%layer L2
	\draw[access] (y1h) -- (y2h);
	%		\draw[access] (y2h) -- (y3h);
	%		\draw[access] (4,6) circle [radius=1cm];
	%		\draw[access] (5,6) -- (7,6);
	%		\draw[access] (xhat) -- (z);
	\draw[access] (C2) circle [radius=1cm];
	\draw[access] (y3h) -- (y4h);
	%		\draw[access] (y4h) -- (y5h);
	%		\draw[access] (y4h) -- (y6h);
	
	%future links
	\draw[future] (x1) -- (x1');
	%		\draw[future] (x1) -- (x1'');
	%
	%		\draw[future] (x2) -- (x2');
	\draw[future] (p1) -- (sur');
	%		\draw[future] (x2) -- (x2'');
	%
	\draw[future] (x3) -- (x3');
	%		\draw[future] (x3) -- (x3'');
	%
	\draw[future] (y1) -- (y1h);
	\draw[future] (y2) -- (y2h);
	\draw[future] (y3) -- (y3h);
	%		\draw[future] (y4) -- (y4h);
	%		\draw[future] (y5) -- (y5h);
	%		\draw[future] (y6) -- (y6h);
	%
	
\end{tikzpicture}

\hspace*{1cm}

\begin{tikzpicture}[thick, every node/.style={scale=1.2},font = {\Large}]
	%		\draw[help lines] (-3,-3) grid (15,10);
	
	\tikzstyle{node}=[circle,fill=black,inner sep=1.5pt]
	\tikzstyle{nonode}=[inner sep=0pt]
	\tikzstyle{access}=[blue]
	\tikzstyle{future}=[dashed,->]
	
	\node[] (L2) at (0,6) {$L_2$};
	\node[] (L') at (0,4) {$L'$};
	\node[] (L1) at (0,2) {$L_1$};
	
	%worlds layer L1
	\node[label=below :{}] (C1) at (6,2) {$C_1$};
	\node[label=left:{$p_1$}] (p1) at (5.5,2.85) [node] {};
	%
	\node[] (x1) at (5.5,1.15) [node] {};
	\node[] (x3) at (6.8,1.4) [node] {};
	%
	\node[] (y1) at (3,2) [node] {};
	\node[] (y2) at (5,2) [nonode] {};
	\node[] (y3) at (7,2) [nonode] {};
	\node[] (y4) at (8,2) [nonode] {};
	%
	
	%worlds layer L'
	\node[] (y1') at (2,4) [node] {};
	\node[] (sur') at (5.5,4) [node] {};
	
	%worlds layer L2
	\node[] (C2) at (4,6) {$C_2$};
	%		\node[label=left:{$p_2$}] (p2) at (3.5,6.85) [node] {};
	%
	\node[label=above:{$s$}] (x1') at (6.7,6) [node] {};
	\node[label=above:{$t$}] (x3') at (9.3,6) [node] {};
	
	%
	\node[] (y1h) at (1,6) [node] {};
	\node[] (y2h) at (3,6) [nonode] {};
	\node[] (y3h) at (5,6) [nonode] {};
	\node[] (y4h) at (10,6) [nonode] {};
	%
	
	%layer L1
	\draw[access] (y1) -- (y2);
	\draw[access] (6,2) circle [radius=1cm];
	\draw[access] (y3) -- (y4);
	
	%layer L' 
	\draw[access] (y1') -- (9,4);
	
	%layer L2
	\draw[access] (y1h) -- (y2h);
	\draw[access] (C2) circle [radius=1cm];
	\draw[access] (y3h) -- (y4h);
	
	%future links
	\draw[future] (x1) -- (x1');
	%
	\draw[future] (p1) -- (sur');
	%
	\draw[future] (x3) -- (x3');
	%
	\draw[future] (y1) -- (y1h);
	\draw[future] (y2) -- (y2h);
	\draw[future] (y3) -- (y3h);
	
\end{tikzpicture}


\end{document}


==> figures/mickey.tex <==
\documentclass{standalone}

\usepackage{tikz}
%\usepackage{tikz-cd}
%\usetikzlibrary{automata, positioning, arrows}
%\tikzset{
%	->, % makes the edges directed
%	>=stealth, % makes the arrow heads bold
%	node distance=3cm, % specifies the minimum distance between two nodes. Change if necessary.
%}


\begin{document}
	\begin{tikzpicture}[thick, every node/.style={scale=1.2},font = {\large}]
%		\draw[help lines] (-3,-3) grid (15,10);

		\tikzstyle{node}=[circle,fill=black,inner sep=1.5pt]
		\tikzstyle{nonode}=[inner sep=0pt]
		\tikzstyle{access}=[blue]
		\tikzstyle{future}=[dashed,->]
		
		\node[] (Lh) at (-1,6) {$\hat L$};
		\node[] (L) at (-1,2) {$L$};
		
		%worlds layer L
		\node[label=below:{$x_2$}] (x2) at (5.8,2.95) [node] {};
		\node[label=below:{$x_1$}] (x1) at (5.5,1.15) [node] {};
		\node[label=below:{$x_3$}] (x3) at (6.8,1.4) [node] {};
		%
		\node[label=below:{$y_1$}] (y1) at (2,2) [node] {};
		\node[label=below:{$y_2$}] (y2) at (3,2) [node] {};
		\node[label=left:{$y_3$}] (y3) at (4,2.7) [node] {};
		\node[label=below:{$y_4$}] (y4) at (8,2) [node] {};
		\node[label=below:{$y_5$}] (y5) at (9,2.7) [node] {};
		\node[label=below:{$y_6$}] (y6) at (9.5,1.3) [node] {};
		%
	
		
		%worlds layer L hat
		\node[label=above:{$\hat x_1'$}] (x1') at (3.5,5.15) [node] {};
		\node[label=above:{$\hat x_1''$}] (x1'') at (7.5,5.15) [node] {};
		\node[label=above:{$\hat x_2'$}] (x2') at (3.8,6.95) [node] {};
		\node[label=above:{$\hat x$}] (xhat) at (5.8,6) [node] {};
		\node[label=above:{$\hat x_2''$}](x2'') at (7.8,6.95) [node] {};
		\node[label=above:{$\hat x_3'\:$}] (x3') at (4.8,5.4) [node] {};
		\node[label=above:{$\hat x_3''\:$}] (x3'') at (8.8,5.4) [node] {};
		%
		\node[label={$z$}] (z) at (6.5,6.5) [node] {};
		\node[label=above:{$\hat y_1$}] (y1h) at (0,6) [node] {};
		\node[label=above:{$\hat y_2$}] (y2h) at (1,6) [node] {};
		\node[label=above:{$\hat y_3$}] (y3h) at (2,6.7) [node] {};
		\node[label=above:{$\hat y_4$}] (y4h) at (10,6) [node] {};
		\node[label=above:{$\hat y_5$}] (y5h) at (11,6.7) [node] {};
		\node[label=above:{$\hat y_6$}] (y6h) at (11.5,5.3) [node] {};
		%
			
		%layer L
		\draw[access] (y1) -- (5,2);
		\draw[access] (y2) -- (y3);
		\draw[access] (6,2) circle [radius=1cm];
		\draw[access] (7,2) -- (y4);
		\draw[access] (y4) -- (y5);
		\draw[access] (y4) -- (y6);
		
		%layer L hat
		\draw[access] (y1h) -- (3,6);
		\draw[access] (y2h) -- (y3h);
		\draw[access] (4,6) circle [radius=1cm];
		\draw[access] (5,6) -- (7,6);
		\draw[access] (xhat) -- (z);
		\draw[access] (8,6) circle [radius=1cm];
		\draw[access] (9,6) -- (y4h);
		\draw[access] (y4h) -- (y5h);
		\draw[access] (y4h) -- (y6h);
		
		%future links
		\draw[future] (x1) -- (x1');
		\draw[future] (x1) -- (x1'');
		%
		\draw[future] (x2) -- (x2');
		\draw[future] (x2) -- (xhat);
		\draw[future] (x2) -- (x2'');
		%
		\draw[future] (x3) -- (x3');
		\draw[future] (x3) -- (x3'');
		%
		\draw[future] (y1) -- (y1h);
		\draw[future] (y2) -- (y2h);
		\draw[future] (y3) -- (y3h);
		\draw[future] (y4) -- (y4h);
		\draw[future] (y5) -- (y5h);
		\draw[future] (y6) -- (y6h);
		%
		
	\end{tikzpicture}

\end{document}

==> figures/termination.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{decorations.pathreplacing}
%\usepackage{tikz-cd}
%\usetikzlibrary{automata, positioning, arrows}
%\tikzset{
%	->, % makes the edges directed
%	>=stealth, % makes the arrow heads bold
%	node distance=3cm, % specifies the minimum distance between two nodes. Change if necessary.
%}


\begin{document}
	\begin{tikzpicture}[thick, every node/.style={scale=1.5},font = {\Large}]
%		\draw[help lines] (-3,-3) grid (20,20);

		\tikzstyle{node}=[circle,fill=black,inner sep=1.5pt]
		\tikzstyle{nonode}=[inner sep=0pt]
		\tikzstyle{access}=[blue]
		\tikzstyle{future}=[dashed,->]
		
		\node[] (M0) at (-1.5,0) {$M_0$};
		\node[] (M1) at (-1.5,2) {$M_1$};
		%
		\node[] (Mj-1) at (-1.5,5) {$M_{j-1}$};
		\node[] (Mj) at (-1.5,7) {$M_j$};
		%
		\node[] (Mi) at (-1.5,10) {$M_i$};
		%
		\node[] (Mk-1) at (-1.5,13) {$M_{k-1}$};
		\node[] (Mk) at (-1.5,15) {$M_k$};
		%
		\node[font = {\Large}] (M) at (-1.5,18) {$M$};
		
		%worlds
		\node[] (a0) at (0,0) [node] {};
		\node[] (b0) at (2,0) [node] {};
		%
		\node[] (a1) at (0,2) [node] {};
		\node[] (b1) at (2,2) [node] {};
		\node[] (c1) at (4,2) [node] {};
		%
		\node[] (aj-1) at (0,5) [node] {};
		\node[] (bj-1) at (7,5) [node] {};
		%
		\node[] (aj) at (0,7) [node] {};
		\node[] (bj) at (7,7) [node] {};
		\node[] (cj) at (9,7) [node] {};
		%
		\node[] (ai) at (0,10) [node] {};
		\node[] (bi) at (7,10) [node] {};
		\node[] (ci) at (9,10) [node] {};
		\node[] (di) at (12,10) [node] {};
		%
		\node[] (ak-1) at (0,13) [node] {};
		\node[] (bk-1) at (14,13) [node] {};
		%
		\node[] (ak) at (0,15) [node] {};
		\node[] (bk) at (14,15) [node] {};
		\node[] (ck) at (16,15) [node] {};
		%
		\node[] (a) at (0,18) [node] {};
		\node[] (b) at (16,18) [node] {};
		
		%braces
		\draw [decorate, decoration = {brace,raise=5pt,amplitude=5pt}, thick] (b0) --  (a0) node[pos=.5,below=10pt]{$\bar M_0$};
		\draw [decorate, decoration = {brace,raise=5pt,amplitude=5pt}, thick] (c1) --  (b1) node[pos=.5,below=10pt]{$\bar M_1$};
		%
		\draw [decorate, decoration = {brace,raise=5pt,amplitude=5pt}, thick] (cj) --  (bj) node[pos=.5,below=10pt]{$\bar M_j$};
		%
		\draw [decorate, decoration = {brace,raise=5pt,amplitude=5pt}, thick] (ci) --  (bi) node[pos=.5,below=10pt]{$M_j^i$};
		\draw [decorate, decoration = {brace,raise=5pt,amplitude=5pt}, thick] (di) --  (ci) node[pos=.5,below=10pt]{$\bar M_{i/j}$};
		%
		\draw [decorate, decoration = {brace,raise=5pt,amplitude=5pt}, thick] (ck) --  (bk) node[pos=.5,below=10pt]{$\bar M_k$};

		%layers
		\draw[access] (a0) -- (b0);
		\draw[access] (a1) -- (c1);
		%
		\draw[access] (aj-1) -- (bj-1);
		\draw[access] (aj) -- (cj);
		%
		\draw[access] (ai) -- (di);
		%
		\draw[access] (ak-1) -- (bk-1);
		\draw[access] (ak) -- (ck);
		%
		\draw[access] (a) -- (b);

		%future links
		\draw[future] (a0) -- (a);
		\draw[future] (b0) -- (2,18);
		\draw[future] (c1) -- (4,18);
		\draw[future] (bj-1) -- (7,18);
		\draw[future] (cj) -- (9,18);
		\draw[future] (di) -- (12,18);
		\draw[future] (bk-1) -- (14,18);
		\draw[future] (ck) -- (b);
	\end{tikzpicture}

\end{document}
